OREN-X: Octree Residual Network for Real-Time Multi-Modal Mapping

To achieve general-purpose autonomy over long horizons, a robot needs to maintain spatial environment information that supports a variety of tasks: geometry for planning and control, radiance for rendering and relocalization, and vision-language features for open-vocabulary grounding. Existing methods represent and estimate each modality separately, multiplying memory and compute cost while forgoing potential synergy among the representations. We develop OREN-X, an online mapping method that uses an octree in 3D space as a shared data structure for indexing and storing a multi-modal field, capturing geometric, radiance, and vision-language information. OREN-X provides efficient unified storage and retrieval of these data in explicit/implicit and full/compressed form. Our unified representation yields cross-modality synergy: SDF estimates are sharpened by occupancy and radiance, while GPU-based ray-octree traversal and octree query enable real-time rendering. We also use online dictionary learning to compress the vision-language features, shrinking them 3.7x below full per-vertex storage while raising the query accuracy. On Replica, OREN-X maps in real time (80+ fps for SDF and 30+ fps for all four modalities), improves near-surface SDF accuracy by 33% over single-modality baselines, and improves mean open-vocabulary 3D mIoU by 71% and mean accuracy by 61% over the best prior method.

==> fig/system_overview.tex <==
\begingroup\sffamily
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize,line width=0.4pt]

\def\aL{0.00}\def\aR{4.45}
\def\busX{4.60}
\def\bL{4.75}\def\bR{8.08}
\def\xVl{8.38}\def\xRad{8.38}\def\xSdf{8.38}\def\xOcc{8.38}
\def\kAdE{8.55}
\def\pmarL{0.11}
\def\pmar{0.11}
\def\yVl{6.00}\def\yRad{5.00}\def\ySdf{4.00}\def\yOcc{3.00}
\def\bh{0.33}
\def\yTitle{6.64}
\def\yTop{6.42}\def\yBot{2.58}
\def\yBotA{3.62}
\def\yNote{6.50}
\def\ySt{2.02}\def\sth{0.33}
\def\oL{1.45}\def\oB{4.51}\def\oS{0.7375}\def\oNY{2}
\def\iL{0.05}\def\iR{1.22}\def\iC{5.25}\def\ip{0.46}\def\ih{0.20}
\def\vpsL{0.00}\def\vpsR{4.20}\def\vpsB{1.74}\def\vpsT{3.12}
\def\vpsd{0.08}
\def\kY{2.34}\def\kdy{0.38}\def\kcA{1.77}\def\kcB{3.47}
\def\kwA{1.86}\def\kwB{1.26}
\def\xA{5.15}\def\xB{6.35}
\definecolor{oxRad}{RGB}{176,106,12}
\definecolor{oxSdf}{RGB}{27,84,148}
\definecolor{oxOcc}{RGB}{15,112,95}
\definecolor{oxVl}{RGB}{115,56,150}
\definecolor{oxLine}{RGB}{58,60,66}
\definecolor{oxGray}{RGB}{124,127,134}

\useasboundingbox (0.0,1.67) rectangle (8.55,6.86);

\def\fsm{\fontsize{6}{7.2}\selectfont}

\tikzset{
  panel/.style    ={rounded corners=1.6pt,draw=oxGray!45,line width=0.35pt,
                    fill=oxGray!6},
  stitle/.style   ={font=\scriptsize\bfseries,text=oxLine},
  lane/.style     ={rounded corners=1.2pt,draw=#1,line width=0.5pt,fill=#1!8,
                    align=left,inner sep=1.6pt,minimum height=2*\bh cm,
                    anchor=west,text=oxLine},
  smallbox/.style ={rounded corners=1pt,draw=oxGray!60,fill=white,
                    line width=0.35pt,align=center,inner sep=1pt,
                    minimum height=2*\ih cm},
  kstep/.style    ={rounded corners=1.2pt,draw=oxLine!70,fill=white,
                    line width=0.4pt,align=center,inner sep=2pt,
                    minimum height=1.7*\sth cm-2pt},
  fl/.style       ={-{Stealth[length=1.5mm,width=1.2mm]},line width=0.45pt,
                    draw=oxLine!80},
  thinfl/.style   ={-{Stealth[length=1.2mm,width=1.0mm]},line width=0.35pt,
                    draw=oxGray},
  note/.style     ={font=\fsm,text=oxLine,inner sep=0.6pt},
  tag/.style      ={font=\tiny,text=oxLine,inner sep=0.6pt},
  mid/.style      ={font=\fsm,text=oxLine,inner sep=0.6pt},
}

\def\axisicon#1#2#3#4#5{\begin{tikzpicture}[baseline=0.73mm,x=1mm,y=1mm,line width=0.22pt]
    \ifnum#1=1\fill[#5!55](0,1.25)rectangle(1.25,2.5);\fi
    \ifnum#2=1\fill[#5!55](1.25,1.25)rectangle(2.5,2.5);\fi
    \ifnum#3=1\fill[#5!55](0,0)rectangle(1.25,1.25);\fi
    \ifnum#4=1\fill[#5!55](1.25,0)rectangle(2.5,1.25);\fi
    \draw[oxGray!85](0,0)rectangle(2.5,2.5);
    \draw[oxGray!85](1.25,0)--(1.25,2.5)(0,1.25)--(2.5,1.25);
  \end{tikzpicture}}

\draw[panel](\aL,\yBotA)rectangle(\aR,\yTop);
\draw[panel](\bL,\yBot)rectangle(\bR,\yTop);

\node[stitle] at ({(\aL+\aR)/2},\yTitle){(a) Shared Storage};
\node[stitle] at ({(\bL+\bR)/2},\yTitle)
  {(b) Parameter Matrix $\Theta_c$ \& Decoder $g_c$};

\node[tag] at ({(\iL+\iR)/2},{\iC+1.5*\ip+0.30}) {Online Stream};
\node[smallbox,minimum width=\iR cm-\iL cm] (inA)
      at ({(\iL+\iR)/2},{\iC+1.5*\ip}) {RGB $\bfI_t$};
\node[smallbox,minimum width=\iR cm-\iL cm] (inB)
      at ({(\iL+\iR)/2},{\iC+0.5*\ip}) {Depth $\bfD_t$};
\node[smallbox,minimum width=\iR cm-\iL cm] (inC)
      at ({(\iL+\iR)/2},{\iC-0.5*\ip}) {Pose $\bfxi_t$};
\node[smallbox,minimum width=\iR cm-\iL cm,draw=oxVl!70] (inD)
      at ({(\iL+\iR)/2},{\iC-1.5*\ip}) {VL $\bfF_t$};

\draw[fl] (\iR,\iC) -- ({\oL-0.02},\iC);
\node[tag] at ({\oL+2*\oS},{\oB+\oNY*\oS+0.14}) {\fsm Per-Frame Insert \& Allocate};

\begin{scope}[shift={(\oL,\oB)},x=\oS cm,y=\oS cm]
  \draw[oxGray!70,line width=0.4pt] (0,0) rectangle (4,2);
  \foreach \k in {1,2,3}{\draw[oxGray!45,line width=0.3pt] (\k,0)--(\k,2);}
  \foreach \k in {1}{\draw[oxGray!45,line width=0.3pt] (0,\k)--(4,\k);}
  \foreach \i/\j in {0/0,0/0.5,0.5/0.5,1/0.5,1.5/0.5,1.5/1,2/1,2.5/1,3/1,3.5/1,3.5/1.5}{
      \draw[oxGray!60,line width=0.3pt] (\i,\j) rectangle +(0.5,0.5);}
  \foreach \i/\j in {0/0.25,0.25/0.25,0.25/0.5,0.5/0.5,0.5/0.75,0.75/0.75,1/0.75,1.25/0.75,1.5/0.75,1.5/1,1.75/1,2/1,2.25/1,2.5/1,2.75/1,2.75/1.25,3/1.25,3.25/1.25,3.5/1.25,3.5/1.5,3.75/1.5,3.75/1.75}{
      \draw[oxLine!65,line width=0.6pt] (\i,\j) rectangle +(0.25,0.25);}
  \draw[oxLine,line width=0.9pt] plot[smooth] coordinates{(0.000,0.340) (0.080,0.389) (0.160,0.438) (0.240,0.486) (0.320,0.534) (0.400,0.580) (0.480,0.624) (0.560,0.667) (0.640,0.707) (0.720,0.745) (0.800,0.781) (0.880,0.815) (0.960,0.846) (1.040,0.874) (1.120,0.899) (1.200,0.922) (1.280,0.943) (1.360,0.961) (1.440,0.977) (1.520,0.991) (1.600,1.004) (1.680,1.015) (1.760,1.025) (1.840,1.034) (1.920,1.042) (2.000,1.051) (2.080,1.059) (2.160,1.068) (2.240,1.078) (2.320,1.089) (2.400,1.101) (2.480,1.115) (2.560,1.131) (2.640,1.149) (2.720,1.169) (2.800,1.192) (2.880,1.218) (2.960,1.246) (3.040,1.276) (3.120,1.309) (3.200,1.345) (3.280,1.383) (3.360,1.424) (3.440,1.466) (3.520,1.510) (3.600,1.556) (3.680,1.603) (3.760,1.651) (3.840,1.700) (3.920,1.749) (4.000,1.799)};
  \foreach \i/\j in {0/0.25,0/0.5,0.25/0.25,0.25/0.5,0.25/0.75,0.5/0,0.5/0.25,0.5/0.5,0.5/0.75,0.5/1,0.75/0.5,0.75/0.75,0.75/1,1/0.5,1/0.75,1.25/0.75,1.25/1,1.5/0.5,1.5/0.75,1.5/1,1.5/1.25,1.5/1.5,1.75/0.75,1.75/1,1.75/1.25,2/0.5,2/1.25,2/1.5,2.25/1,2.25/1.25,2.5/1,2.5/1.25,2.5/1.5,2.75/1,2.75/1.25,2.75/1.5,3/1.25,3/1.5,3.25/1.25,3.25/1.5,3.5/1,3.5/1.25,3.5/1.5,3.5/1.75,3.5/2,3.75/1.25,3.75/1.5,3.75/1.75,3.75/2,4/1.5,4/1.75}{
      \draw[oxRad,line width=0.3pt,fill=white] (\i,\j) circle[radius=0.40mm];}
  \foreach \i/\j in {0/0,0/1,1/1,2/1,3/1,4/1,4/2}{
      \draw[oxRad,line width=0.3pt,fill=white] (\i,\j) circle[radius=0.40mm];
      \fill[oxSdf!85] (\i,\j) circle[radius=0.17mm];}
  \foreach \i/\j in {0/2,1/0,1/2,2/0,2/2,3/0,3/2,4/0}{
      \draw[oxSdf!85,line width=0.3pt,fill=white] (\i,\j) circle[radius=0.40mm];}
\end{scope}

\node[tag,anchor=east,align=right,text=oxLine,font=\tiny\bfseries]
  at (1.22,3.96) {Configurable\\Multi Pools};
\node[tag,anchor=north west,align=left] at (1.32,4.26)
  {\raisebox{0.3ex}{\tikz\draw[oxSdf!85,line width=0.3pt](0,0)circle[radius=0.40mm];}\;Pool
   $0$: All Vertices\\[-0.35ex]
   \raisebox{0.3ex}{\tikz\draw[oxRad,line width=0.3pt](0,0)circle[radius=0.40mm];}\;Pool
   $1$: Fine Levels\\[-0.35ex]
   \raisebox{0.3ex}{\tikz\draw[oxGray,line width=0.3pt,dash pattern=on 0.22mm off 0.22mm](0,0)circle[radius=0.40mm];}\;Pool
   $x$: Vertices at Specified Levels};

\draw[line width=0.45pt,draw=oxLine!80] ({\oL+4*\oS},\iC) -- (\busX,\iC);
\draw[line width=0.45pt,draw=oxLine!80] (\busX,\yOcc) -- (\busX,\yVl);
\foreach \y in {\yRad,\ySdf,\yOcc,\yVl}{\draw[fl] (\busX,\y) -- ({\bL+\pmarL},\y);}

\node[lane=oxRad,text width=3.00cm] (sRad) at ({\bL+\pmarL},\yRad)
  {\axisicon{1}{0}{0}{0}{oxRad} \textbf{Radiance}\\[0.1ex]
  \fsm Explicit color coefficients};
\node[lane=oxSdf,text width=3.00cm] (sSdf) at ({\bL+\pmarL},\ySdf)
  {\axisicon{1}{0}{1}{0}{oxSdf} \textbf{Signed distance}\\[0.1ex]
  \fsm Explicit prior + implicit residual};
\node[lane=oxOcc,text width=3.00cm] (sOcc) at ({\bL+\pmarL},\yOcc)
  {\axisicon{0}{0}{1}{0}{oxOcc} \textbf{Occupancy}\\[0.1ex]
  \fsm Implicit latent feature};
\node[lane=oxVl,text width=3.00cm] (sVl) at ({\bL+\pmarL},\yVl)
  {\axisicon{0}{1}{0}{0}{oxVl} \textbf{Vision-language}\\[0.1ex]
  \fsm Explicit compressed};

\foreach \nd/\c/\f in {sRad/oxRad/{[0,L]}, sSdf/oxSdf/{[0,L]},
                       sOcc/oxOcc/{[0,L]}, sVl/oxVl/{[0,2]}}{
  \node[anchor=north east,inner sep=2.2pt,font=\fsm\bfseries,text=\c]
    at (\nd.north east) {$\f$};}

\def\mt{0.15}
\draw[fl,draw=oxVl] (\xA,{\yVl-\bh}) -- (\xA,{\yRad+\bh});
\node[mid,anchor=west,text=oxVl] at ({\xA+\mt},{(\yVl+\yRad)/2})
  {VL rendering};
\draw[fl,draw=oxRad] (\xA,{\yRad-\bh}) -- (\xA,{\ySdf+\bh});
\node[mid,anchor=west,text=oxRad] at ({\xA+\mt},{(\yRad+\ySdf)/2})
  {Render};
\draw[fl,draw=oxSdf] (\xB,{\ySdf+\bh}) -- (\xB,{\yRad-\bh});
\node[mid,anchor=west,text=oxSdf] at ({\xB+\mt},{(\yRad+\ySdf)/2})
  {Surface};
\draw[fl,draw=oxOcc] (\xA,{\yOcc+\bh}) -- (\xA,{\ySdf-\bh});
\node[mid,anchor=west,text=oxOcc] at ({\xA+\mt},{(\ySdf+\yOcc)/2})
  {Consistency};

\foreach \y/\x in {\yVl/\xVl, \yRad/\xRad, \ySdf/\xSdf, \yOcc/\xOcc}{
  \draw[thinfl] ({\bR-\pmar},\y) -| (\x,{\ySt+\sth});}
\node[mid,anchor=east] at ({\xOcc-0.10},{(\ySt+\sth+\yBot)/2}) {Loss \& Gradient};

\node[kstep,text width=3.00cm,anchor=east] (kAdam) at (\kAdE,\ySt)
  {Active-vertex Update\\[-0.25ex]
   {\fsm Per-vertex bias correction}};
\draw[fl] (kAdam.west) -| ({\bL+0.20},\yBot);
\node[note,anchor=west] at ({\bL+0.32},{(\ySt+\sth+\yBot)/2}) {Update};

\foreach \k in {2,1}{
  \draw[rounded corners=1.6pt,draw=oxGray!42,fill=white,line width=0.3pt]
    ({\vpsL+\k*\vpsd},{\vpsB+\k*\vpsd}) rectangle ({\vpsR+\k*\vpsd},{\vpsT+\k*\vpsd});}
\draw[rounded corners=1.6pt,draw=oxGray!62,fill=oxGray!5,line width=0.4pt]
  (\vpsL,\vpsB) rectangle (\vpsR,\vpsT);

\node[anchor=north,text=oxLine,font=\tiny\bfseries]
  at ({(\vpsL+\vpsR)/2},{\vpsT-0.06}) {\fsm Multi-Pool Vertex Param Storage};

\draw[fl] ({\oL+2*\oS},\yBotA) -- ({\oL+2*\oS},{\vpsT+2*\vpsd+0.02});
\node[tag,anchor=east] at ({\oL+2*\oS-0.14},{(\yBotA+\vpsT+2*\vpsd)/2})
  {\fsm Multi-Pool Vertex Indexer};
\node[tag] at (\kcA,{\kY+0.285}) {\fsm Full};
\node[tag] at (\kcB,{\kY+0.285}) {\fsm Compressed};
\node[tag,anchor=east] at ({\kcA-\kwA/2-0.10},\kY)        {\fsm Explicit};
\node[tag,anchor=east] at ({\kcA-\kwA/2-0.10},{\kY-\kdy}) {\fsm Implicit};
\tikzset{kcell/.style={smallbox,font=\tiny,align=center,
                       text width=#1 cm-6pt,minimum height=3.2mm}}
\node[kcell=\kwA] at (\kcA,\kY)
  {Modality Value \textcolor{oxRad}{$\bullet$}\textcolor{oxSdf}{$\bullet$}};
\node[kcell=\kwB] at (\kcB,\kY)        {Dictionary \textcolor{oxVl}{$\bullet$}};
\node[kcell=\kwA] at (\kcA,{\kY-\kdy})
  {Latent $+$ MLP \textcolor{oxSdf}{$\bullet$}\textcolor{oxOcc}{$\bullet$}};
\node[kcell=\kwB] at (\kcB,{\kY-\kdy}) {Hashed \textcolor{oxVl}{$\bullet$}};

\end{tikzpicture}\endgroup

